SPIDeRS: Structured Polarization for Invisible Depth and Reflectance Sensing

Can we capture shape and reflectance in stealth? Such capability would be valuable for many application domains in vision, xR, robotics, and HCI. We introduce structured polarization for invisible depth and reflectance sensing (SPIDeRS), the first depth and reflectance sensing method using patterns of polarized light. The key idea is to modulate the angle of linear polarization (AoLP) of projected light at each pixel. The use of polarization makes it invisible and lets us recover not only depth but also directly surface normals and even reflectance. We implement SPIDeRS with a liquid crystal spatial light modulator (SLM) and a polarimetric camera. We derive a novel method for robustly extracting the projected structured polarization pattern from the polarimetric object appearance. We evaluate the effectiveness of SPIDeRS by applying it to a number of real-world objects. The results show that our method successfully reconstructs object shapes of various materials and is robust to diffuse reflection and ambient light. We also demonstrate relighting using recovered surface normals and reflectance. We believe SPIDeRS opens a new avenue of polarization use in visual sensing.

==> fig/tikz.tex <==
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=opening]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdY
    \newcount\vdXsep
    \newcount\vdYsep
    \vX = 0
    \vY = 0
    \vdX = 195
    \vdXX = 20
    \vdXsep = 45
    \vdYsep = 38
    \def\mysz{0.19\linewidth}
    \def\myszsep{0.095\linewidth}

    \def\myincsep#1{\resizebox{\myszsep}{!}{\adjincludegraphics[Clip={{0.16\width} {0.13\width} {0.2\width} {0.18\width}}]{#1}}}
    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.16\width} {0.13\width} {0.2\width} {0.18\width}}]{#1}}}

    \advance\vX by -\vdXsep
    \advance\vY by \vdYsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/RGBimg_01.png}};
    \advance\vX by \vdXsep
    \advance\vX by \vdXsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/RGBimg_07.png}};
    \advance\vY by -\vdYsep
    \advance\vY by -\vdYsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/RGBimg_19.png}};
    \advance\vX by -\vdXsep
    \advance\vX by -\vdXsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/RGBimg_27.png}};
    \advance\vX by \vdXsep
    \advance\vY by \vdYsep

    \advance\vX by \vdX
    \advance\vX by -\vdXsep
    \advance\vY by \vdYsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/AoLP01.png}};
    \advance\vX by \vdXsep
    \advance\vX by \vdXsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/AoLP07.png}};
    \advance\vY by -\vdYsep
    \advance\vY by -\vdYsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/AoLP19.png}};
    \advance\vX by -\vdXsep
    \advance\vX by -\vdXsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/AoLP27.png}};
    \advance\vX by \vdXsep
    \advance\vY by \vdYsep

    
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/fig1/dmap.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/fig1/normal_final.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/fig1/relighting.png}};


    \vdY = -115
    \vX = 0
    \advance\vY by \vdY
    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {RGB images};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLPs};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Depth map};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Normal map};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting};

}
\end{tikzpicture}


\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=TNLC]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 260
    \vdXX = 240
    \def\mysz{0.44\linewidth}

    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/TNLC_A_plot.pdf}};
    % \advance\vX by \vdX
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/TNLC_DoLP_plot.pdf}};
    \advance\vX by \vdX
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {AoLP rotation [$^\circ$]};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/TNLC_AoLP_rotation_plot.pdf}};

    \vdY = -200
    \vX = 0
    \advance\vY by \vdY
    \def\myfont{\normalsize}
    % \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\beta$ [rad]};
    % \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\beta$ [rad]};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\beta$ [rad]};
}
\end{tikzpicture}


\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=ambient]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \vX = 0
    \vY = 0
    \vdX = 410
    \def\mysz{0.42\linewidth}

    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.12\width} {0.0\width} {0.15\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/remove_ambient/AoLP19_raw.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/remove_ambient/AoLP19.png}};

    \advance\vX by 230
    \def\heightbar{0.24\linewidth}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{!}{\heightbar}{\includegraphics{fig/cmap_hsv.png}}};
    \node[inner sep=0pt, font=\normalsize] (a) at (\vX+70,\vY+105) {$90^\circ$};
    \node[inner sep=0pt, font=\normalsize] (a) at (\vX+80,\vY-105) {$-90^\circ$};
}
\end{tikzpicture}


\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=calibresult]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 260
    \vdXX = 240
    \def\mysz{0.44\linewidth}

    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/TNLC_A_plot.pdf}};
    % \advance\vX by \vdX
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/calib_DoLP.pdf}};
    \advance\vX by \vdX
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {AoLP rotation [$^\circ$]};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/calib_rotation_AoLP.pdf}};

    \vdY = -200
    \vX = 0
    \advance\vY by \vdY
    \def\myfont{\normalsize}
    % \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\beta$ [rad]};
    % \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Pixel value};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Pixel value};
}
\end{tikzpicture}


\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=setup]
{
    \newcount\vX
    \newcount\vY
    \vX = 0
    \vY = 0
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{1.0\linewidth}{!}{
        \includegraphics[trim=0 200 0 150, clip]{fig/setup_small_comp.png}
    }};
    \def\myfont{\small}

    \newcount\rX
    \newcount\rY
    \def\label#1{
        \coordinate(A)at(\vX-\rX,\vY+\rY);%点Aの定義
        \coordinate(B)at(\vX+\rX,\vY+\rY);%点Bの定義
        \coordinate(C)at(\vX+\rX,\vY-\rY);%点Cの定義
        \coordinate(D)at(\vX-\rX,\vY-\rY);%点Dの定義
        \fill[lightgray, fill opacity=0.8](A)--(B)--(C)--(D)--cycle;%
        \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\textcolor{white}{#1}};
    }

    \vX=150
    \vY=170
    \rX=220
    \rY=25
    \label{LED telecentric illuminator}
    \vX=50
    \vY=-30
    \rX=80
    \label{Polarizer}
    \vX=-50
    \vY=-90
    \rX=60
    \label{SLM}
    \vX=-280
    \vY=150
    \rX=105
    \label{Convex lens}
    \vX=-280
    \vY=-130
    \rX=160
    \label{Polarization camera}
}
\end{tikzpicture}



% depth with colorbar and captured image
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=depthmap]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \newcount\vdXX
    \vX = 0
    \vY = 0
    \vdX = 147
    \vdXX = 15
    \def\mysz{0.152\linewidth}

    \newcount\vdXerror
    \newcount\vdYerror
    \def\myerror#1{\normalsize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }


    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Captured image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity (GT) \end{tabular}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Captured image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} PC structured \\ light~\cite{huang2017target} \end{tabular}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Captured image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};

    % object 1
    \vdY = -95
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -50

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.32\width} {0.07\width} {0.15\width} {0.32\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/I_DC_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_SL.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/PC_img.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_PC.png}};
    \showerror{1.18/0.82}
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/I_DC_raw01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap.png}};
    \showerror{\textbf{0.49}/\textbf{0.31}}


    \newcount\vdXbar
    \vdXbar = 90
    \def\myszbar{0.08\linewidth}
    \def\myfontbar{\small}
    \def\putcolorbar#1#2{
        \advance\vX by \vdXbar
        \node[inner sep=0pt] (a) at (\vX,\vY){\resizebox{!}{\myszbar}{\includegraphics{fig/depth/cmap_gray_r.png}}};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY+52) {#1};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY-52) {#2};
        \advance\vX by -\vdXbar
        }
    \putcolorbar{330 [mm]}{280 [mm]}

    % object 2
    \vdY = -135
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -61

    \advance\vY by \vdY
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.03\width} {0.20\width} {0.23\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/I_DC_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_SL.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/PC_img.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_PC.png}};
    \showerror{0.83/0.61}
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/I_DC_raw01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap.png}};
    \showerror{\textbf{0.36}/\textbf{0.24}}
    \putcolorbar{300 [mm]}{260 [mm]}


    % object 3
    \vdY = -124
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -41

    \advance\vY by \vdY
    \def\myincC#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.1\width} {0.16\width} {0.17\width} {0.17\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/I_DC_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_SL.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/PC_img.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_PC.png}};
    \showerror{0.87/0.66}
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/I_DC_raw01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap.png}};
    \showerror{\textbf{0.39}/\textbf{0.27}}
    \putcolorbar{310 [mm]}{260 [mm]}
}
\end{tikzpicture}


% % depth with colorbar
% \begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=depthmap]
% {
%     \newcount\vX
%     \newcount\vY
%     \newcount\vdX
%     \newcount\vdY
%     \vX = 0
%     \vY = 0
%     \vdX = 186
%     \def\mysz{0.190\linewidth}

%     \newcount\vdXerror
%     \newcount\vdYerror
%     \def\myerror#1{\normalsize \textcolor{white}{#1}}
%     \def\showerror#1{
%         \advance\vX by \vdXerror
%         \advance\vY by \vdYerror
%         \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
%         \advance\vX by -\vdXerror
%         \advance\vY by -\vdYerror
%     }


%     \def\myfont{\normalsize}
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ground Truth};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity \end{tabular}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} PC structured \\ light~\cite{huang2017target} \end{tabular}};

%     % object 1
%     \vdY = -102
%     \vX = 0
%     % error position
%     \vdXerror = 0
%     \vdYerror = -63

%     \advance\vY by \vdY
%     \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.32\width} {0.09\width} {0.15\width} {0.32\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/I_DC_raw01.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_GT.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap.png}};
%     \showerror{0.88/0.59/1.40}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_SL.png}};
%     \showerror{0.80/0.58/1.16}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_PC.png}};
%     \showerror{1.30/0.86/1.92}

%     \newcount\vdXbar
%     \vdXbar = 110
%     \def\myszbar{0.11\linewidth}
%     \def\myfontbar{\small}
%     \def\putcolorbar#1#2{
%         \advance\vX by \vdXbar
%         \node[inner sep=0pt] (a) at (\vX,\vY){\resizebox{!}{\myszbar}{\includegraphics{fig/depth/cmap_gray_r.png}}};
%         \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY+65) {#1};
%         \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY-65) {#2};
%         \advance\vX by -\vdXbar
%         }
%     \putcolorbar{320 [mm]}{280 [mm]}

%     % object 2
%     \vdY = -160
%     \vX = 0
%     % error position
%     \vdXerror = 0
%     \vdYerror = -79

%     \advance\vY by \vdY
%     \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.05\width} {0.20\width} {0.23\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/I_DC_raw01.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_GT.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap.png}};
%     \showerror{0.52/0.39/0.76}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_SL.png}};
%     \showerror{0.44/0.34/0.65}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_PC.png}};
%     \showerror{0.93/0.72/1.27}
%     \putcolorbar{300 [mm]}{260 [mm]}


%     % object 3
%     \vdY = -150
%     \vX = 0
%     % error position
%     \vdXerror = 0
%     \vdYerror = -52

%     \advance\vY by \vdY
%     \def\myincC#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.1\width} {0.18\width} {0.17\width} {0.17\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/I_DC_raw01.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_GT.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap.png}};
%     \showerror{1.25/1.16/1.60}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_SL.png}};
%     \showerror{1.23/1.16/1.57}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_PC.png}};
%     \showerror{1.52/1.36/1.91}
%     \putcolorbar{300 [mm]}{250 [mm]}
% }
% \end{tikzpicture}

% depth with colorbar
% \begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=depthmap]
% {
%     \newcount\vX
%     \newcount\vY
%     \newcount\vdX
%     \newcount\vdY
%     \vX = 0
%     \vY = 0
%     \vdX = 195
%     \def\mysz{0.199\linewidth}

%     \newcount\vdXerror
%     \newcount\vdYerror
%     \def\myerror#1{\normalsize \textcolor{white}{#1}}
%     \def\showerror#1{
%         \advance\vX by \vdXerror
%         \advance\vY by \vdYerror
%         \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
%         \advance\vX by -\vdXerror
%         \advance\vY by -\vdYerror
%     }


%     \def\myfont{\normalsize}
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ground Truth};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity \end{tabular}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} PC structured \\ light~\cite{huang2017target} \end{tabular}};

%     % object 1
%     \vdY = -102
%     \vX = 0
%     % error position
%     \vdXerror = 0
%     \vdYerror = -67

%     \advance\vY by \vdY
%     \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.32\width} {0.09\width} {0.15\width} {0.32\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/I_DC_raw01.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_GT.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap.png}};
%     \showerror{0.88/0.59/1.40}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_SL.png}};
%     \showerror{0.80/0.58/1.16}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_PC.png}};
%     \showerror{1.30/0.86/1.92}

%     \newcount\vdXbar
%     \vdXbar = 110
%     \def\myszbar{0.11\linewidth}
%     \def\myfontbar{\small}
%     \def\putcolorbar#1#2{
%         \advance\vX by \vdXbar
%         \node[inner sep=0pt] (a) at (\vX,\vY){\resizebox{!}{\myszbar}{\includegraphics{fig/depth/cmap_gray_r.png}}};
%         \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY+65) {#1};
%         \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY-65) {#2};
%         \advance\vX by -\vdXbar
%         }
%     \putcolorbar{320 [mm]}{280 [mm]}

%     % object 2
%     \vdY = -170
%     \vX = 0
%     % error position
%     \vdXerror = 0
%     \vdYerror = -80

%     \advance\vY by \vdY
%     \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.05\width} {0.20\width} {0.23\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/I_DC_raw01.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_GT.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap.png}};
%     \showerror{0.52/0.39/0.76}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_SL.png}};
%     \showerror{0.44/0.34/0.65}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_PC.png}};
%     \showerror{0.93/0.72/1.27}
%     \putcolorbar{300 [mm]}{260 [mm]}


%     % object 3
%     \vdY = -155
%     \vX = 0
%     % error position
%     \vdXerror = 0
%     \vdYerror = -52

%     \advance\vY by \vdY
%     \def\myincC#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.1\width} {0.18\width} {0.17\width} {0.17\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/I_DC_raw01.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_GT.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap.png}};
%     \showerror{1.25/1.16/1.60}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_SL.png}};
%     \showerror{1.23/1.16/1.57}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_PC.png}};
%     \showerror{1.52/1.36/1.91}
%     \putcolorbar{300 [mm]}{250 [mm]}
% }
% \end{tikzpicture}


% depth without colorbar
% \begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=depthmap]
% {
%     \newcount\vX
%     \newcount\vY
%     \newcount\vdX
%     \newcount\vdY
%     \vX = 0
%     \vY = 0
%     \vdX = 195
%     \def\mysz{0.199\linewidth}

%     \newcount\vdXerror
%     \newcount\vdYerror
%     \def\myerror#1{\normalsize \textcolor{white}{#1}}
%     \def\showerror#1{
%         \advance\vX by \vdXerror
%         \advance\vY by \vdYerror
%         \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
%         \advance\vX by -\vdXerror
%         \advance\vY by -\vdYerror
%     }


%     \def\myfont{\normalsize}
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ground Truth};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity \end{tabular}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} PC structured \\ light~\cite{huang2017target} \end{tabular}};

%     % object 1
%     \vdY = -102
%     \vX = 0
%     % error position
%     \vdXerror = 0
%     \vdYerror = -67

%     \advance\vY by \vdY
%     \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.32\width} {0.09\width} {0.15\width} {0.32\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/shell/I_DC_raw01.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/shell/dmap_GT.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/shell/dmap.png}};
%     \showerror{0.97/0.61/1.68}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/shell/dmap_SL.png}};
%     \showerror{0.79/0.56/1.19}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/shell/dmap_PC.png}};
%     \showerror{1.43/0.93/2.10}

%     % object 2
%     \vdY = -170
%     \vX = 0
%     % error position
%     \vdXerror = 0
%     \vdYerror = -80

%     \advance\vY by \vdY
%     \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.05\width} {0.20\width} {0.23\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/I_DC_raw01.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_GT.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap.png}};
%     \showerror{0.52/0.39/0.76}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_SL.png}};
%     \showerror{0.44/0.34/0.65}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_PC.png}};
%     \showerror{0.93/0.72/1.27}


%     % object 3
%     \vdY = -155
%     \vX = 0
%     % error position
%     \vdXerror = 0
%     \vdYerror = -52

%     \advance\vY by \vdY
%     \def\myincC#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.1\width} {0.18\width} {0.17\width} {0.17\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/I_DC_raw01.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_GT.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap.png}};
%     \showerror{1.25/1.16/1.60}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_SL.png}};
%     \showerror{1.23/1.16/1.57}
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_PC.png}};
%     \showerror{1.52/1.36/1.91}
% }
% \end{tikzpicture}




\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=normalmap]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    % show error
    \newcount\vdXerror
    \newcount\vdYerror
    % zoom position
    \newcount\zoomposXA
    \newcount\zoomposYA
    \newcount\rA
    \newcount\zoomposXB
    \newcount\zoomposYB
    \newcount\rB
    % show zoom
    \newcount\vdXzoom
    \newcount\vdYzoom
    \newcount\rzoom
    \vX = 0
    \vY = 0
    \vdX = 195
    \def\mysz{0.199\linewidth}
    \def\myerror#1{\normalsize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }
    \def\putBoxes{
        \draw[blue] (\vX + \zoomposXA - \rA, \vY + \zoomposYA - \rA) rectangle(\vX + \zoomposXA + \rA,\vY + \zoomposYA + \rA);
        \draw[red] (\vX + \zoomposXB - \rB, \vY + \zoomposYB - \rB) rectangle(\vX + \zoomposXB + \rB,\vY + \zoomposYB + \rB);
    }
    \def\putRefSphere{
        \node[inner sep=0pt] (a) at (\vX -60, \vY + 45) {
            \resizebox{0.06\linewidth}{!}{
                \includegraphics{fig/normal/ref_sphere.png}
            }
        };
    }
    

    \vdXzoom = 49
    \rzoom = 45
    \def\myszZoom{0.09\linewidth}
    \def\showZoom#1#2{
        \advance\vY by \vdYzoom
        \advance\vX by -\vdXzoom
        \node[inner sep=0pt] (a) at (\vX, \vY) {#1};    
        \draw[blue] (\vX  - \rzoom , \vY - \rzoom) rectangle(\vX + \rzoom , \vY + \rzoom);
        \advance\vX by \vdXzoom
        \advance\vX by \vdXzoom
        \node[inner sep=0pt] (a) at (\vX, \vY) {#2};    
        \draw[red] (\vX  - \rzoom , \vY - \rzoom) rectangle(\vX + \rzoom , \vY + \rzoom);
        \advance\vX by -\vdXzoom
        \advance\vY by -\vdYzoom
    }

    \def\showImgWithZoom#1#2{
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{#1}};
        \putBoxes
        \showZoom{\myinczoomA{#2_zoom1.png}}{\myinczoomB{#2_zoom2.png}}    
    }
    
    
    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity \end{tabular}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} PC structured \\ light~\cite{huang2017target} \end{tabular}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Our initial normal};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};

    % object 1
    \vdY = -110
    \vX = 0
    \advance\vY by \vdY
    % error position
    \vdXerror = 0
    \vdYerror = -66
    % blue box on image
    \zoomposXA = 62
    \zoomposYA = 51
    \rA = 19
    % red box on image
    \zoomposXB = -9
    \zoomposYB = -25
    \rB = 20
    % y-offset of zoom images
    \vdYzoom = -132
    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.1\width} {0.20\width} {0.23\width}}]{#1}}}
    % clip zoom up image
    \def\myinczoomA#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.17\width} {0.17\width} {0.2\width} {0.2\width}}]{#1}}}
    \def\myinczoomB#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.19\width} {0.09\width} {0.1\width} {0.2\width}}]{#1}}}
    % show
    \showImgWithZoom{fig/normal/1110_dog/I_DC_raw01.png}{fig/normal/1110_dog/zoom/I_DC_raw01}
    \advance\vX by \vdX
    \putRefSphere
    \showImgWithZoom{fig/normal/1110_dog/normal_SL.png}{fig/normal/1110_dog/zoom/normal_SL}
    \putRefSphere
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/1110_dog/normal_PC.png}{fig/normal/1110_dog/zoom/normal_PC}
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/1110_dog/normal.png}{fig/normal/1110_dog/zoom/normal}
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/1110_dog/normal_final.png}{fig/normal/1110_dog/zoom/normal_final}

    % object 2
    \vdY = -245
    \vX = 0
    \advance\vY by \vdY
    % error position
    \vdXerror = 0
    \vdYerror = -66
    % blue box on image
    \zoomposXA = 3
    \zoomposYA = 36
    \rA = 10
    % red box on image
    \zoomposXB = 4
    \zoomposYB = -7
    \rB = 17
    % y-offset of zoom images
    \vdYzoom = -110
    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.11\width} {0.25\width} {0.16\width} {0.13\width}}]{#1}}}
    % clip zoom up image
    \def\myinczoomA#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.12\width} {0.12\width}}]{#1}}}
    \def\myinczoomB#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.13\width} {0.17\width} {0.11\width} {0.07\width}}]{#1}}}
    % show
    \showImgWithZoom{fig/normal/stone/I_DC_raw01.png}{fig/normal/stone/zoom/I_DC_raw01}
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/stone/normal_SL.png}{fig/normal/stone/zoom/normal_SL}
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/stone/normal_PC.png}{fig/normal/stone/zoom/normal_PC}
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/stone/normal.png}{fig/normal/stone/zoom/normal}
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/stone/normal_final.png}{fig/normal/stone/zoom/normal_final}
}
\end{tikzpicture}




% \begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=normalmap]
% {
%     \newcount\vX
%     \newcount\vY
%     \newcount\vdX
%     \newcount\vdY
%     % show error
%     \newcount\vdXerror
%     \newcount\vdYerror
%     % zoom position
%     \newcount\zoomposXA
%     \newcount\zoomposYA
%     \newcount\rA
%     \newcount\zoomposXB
%     \newcount\zoomposYB
%     \newcount\rB
%     % show zoom
%     \newcount\vdXzoom
%     \newcount\vdYzoom
%     \newcount\rzoom
%     \vX = 0
%     \vY = 0
%     \vdX = 195
%     \def\mysz{0.199\linewidth}
%     \def\myerror#1{\normalsize \textcolor{white}{#1}}
%     \def\showerror#1{
%         \advance\vX by \vdXerror
%         \advance\vY by \vdYerror
%         \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
%         \advance\vX by -\vdXerror
%         \advance\vY by -\vdYerror
%     }
%     \def\putBoxes{
%         \draw[blue] (\vX + \zoomposXA - \rA, \vY + \zoomposYA - \rA) rectangle(\vX + \zoomposXA + \rA,\vY + \zoomposYA + \rA);
%         \draw[red] (\vX + \zoomposXB - \rB, \vY + \zoomposYB - \rB) rectangle(\vX + \zoomposXB + \rB,\vY + \zoomposYB + \rB);
%     }
%     \def\putRefSphere{
%         \node[inner sep=0pt] (a) at (\vX -60, \vY + 45) {
%             \resizebox{0.06\linewidth}{!}{
%                 \includegraphics{fig/normal/ref_sphere.png}
%             }
%         };
%     }
    

%     \vdXzoom = 49
%     \rzoom = 45
%     \def\myszZoom{0.09\linewidth}
%     \def\showZoom#1#2{
%         \advance\vY by \vdYzoom
%         \advance\vX by -\vdXzoom
%         \node[inner sep=0pt] (a) at (\vX, \vY) {#1};    
%         \draw[blue] (\vX  - \rzoom , \vY - \rzoom) rectangle(\vX + \rzoom , \vY + \rzoom);
%         \advance\vX by \vdXzoom
%         \advance\vX by \vdXzoom
%         \node[inner sep=0pt] (a) at (\vX, \vY) {#2};    
%         \draw[red] (\vX  - \rzoom , \vY - \rzoom) rectangle(\vX + \rzoom , \vY + \rzoom);
%         \advance\vX by -\vdXzoom
%         \advance\vY by -\vdYzoom
%     }

%     \def\showImgWithZoom#1{
%         \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{#1}};
%         \putBoxes
%         \showZoom{\myinczoomA{#1}}{\myinczoomB{#1}}    
%     }
    
    
%     \def\myfont{\normalsize}
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity \end{tabular}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} PC structured \\ light~\cite{huang2017target} \end{tabular}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Our initial normal};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};

%     % object 1
%     \vdY = -110
%     \vX = 0
%     \advance\vY by \vdY
%     % error position
%     \vdXerror = 0
%     \vdYerror = -66
%     % blue box on image
%     \zoomposXA = 62
%     \zoomposYA = 51
%     \rA = 19
%     % red box on image
%     \zoomposXB = -9
%     \zoomposYB = -25
%     \rB = 20
%     % y-offset of zoom images
%     \vdYzoom = -132
%     \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.1\width} {0.20\width} {0.23\width}}]{#1}}}
%     % clip zoom up image
%     \def\myinczoomA#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.635\width} {0.455\width} {0.255\width} {0.27\width}}]{#1}}}
%     \def\myinczoomB#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.417\width} {0.22\width} {0.468\width} {0.5\width}}]{#1}}}
%     % show
%     \showImgWithZoom{fig/normal/1110_dog/I_DC_raw01.png}
%     \advance\vX by \vdX
%     \putRefSphere
%     \showImgWithZoom{fig/normal/1110_dog/normal_SL.png}
%     \putRefSphere
%     \advance\vX by \vdX
%     \showImgWithZoom{fig/normal/1110_dog/normal_PC.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig/normal/1110_dog/normal.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig/normal/1110_dog/normal_final.png}

%     % object 2
%     \vdY = -245
%     \vX = 0
%     \advance\vY by \vdY
%     % error position
%     \vdXerror = 0
%     \vdYerror = -66
%     % blue box on image
%     \zoomposXA = 3
%     \zoomposYA = 36
%     \rA = 10
%     % red box on image
%     \zoomposXB = 4
%     \zoomposYB = -7
%     \rB = 17
%     % y-offset of zoom images
%     \vdYzoom = -110
%     \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.11\width} {0.25\width} {0.16\width} {0.13\width}}]{#1}}}
%     % clip zoom up image
%     \def\myinczoomA#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.45\width} {0.575\width} {0.48\width} {0.19\width}}]{#1}}}
%     \def\myinczoomB#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.43\width} {0.39\width} {0.448\width} {0.325\width}}]{#1}}}
%     % show
%     \showImgWithZoom{fig/normal/stone/I_DC_raw01.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig/normal/stone/normal_SL.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig/normal/stone/normal_PC.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig/normal/stone/normal.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig/normal/stone/normal_final.png}
% }
% \end{tikzpicture}


% without error map, with image
% \begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=normalmap]
% {
%     \newcount\vX
%     \newcount\vY
%     \newcount\vdX
%     \newcount\vdY
%     % show error
%     \newcount\vdXerror
%     \newcount\vdYerror
%     % zoom position
%     \newcount\zoomposXA
%     \newcount\zoomposYA
%     \newcount\rA
%     \newcount\zoomposXB
%     \newcount\zoomposYB
%     \newcount\rB
%     % show zoom
%     \newcount\vdXzoom
%     \newcount\vdYzoom
%     \newcount\rzoom
%     \vX = 0
%     \vY = 0
%     \vdX = 160
%     \def\mysz{0.166\linewidth}
%     \def\myerror#1{\normalsize \textcolor{white}{#1}}
%     \def\showerror#1{
%         \advance\vX by \vdXerror
%         \advance\vY by \vdYerror
%         \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
%         \advance\vX by -\vdXerror
%         \advance\vY by -\vdYerror
%     }
%     \def\putBoxes{
%         \draw[blue] (\vX + \zoomposXA - \rA, \vY + \zoomposYA - \rA) rectangle(\vX + \zoomposXA + \rA,\vY + \zoomposYA + \rA);
%         \draw[red] (\vX + \zoomposXB - \rB, \vY + \zoomposYB - \rB) rectangle(\vX + \zoomposXB + \rA,\vY + \zoomposYB + \rB);
%     }

%     \vdXzoom = 40
%     \rzoom = 37
%     \def\myszZoom{0.074\linewidth}
%     \def\showZoom#1#2{
%         \advance\vY by \vdYzoom
%         \advance\vX by -\vdXzoom
%         \node[inner sep=0pt] (a) at (\vX, \vY) {#1};    
%         \draw[blue] (\vX  - \rzoom , \vY - \rzoom) rectangle(\vX + \rzoom , \vY + \rzoom);
%         \advance\vX by \vdXzoom
%         \advance\vX by \vdXzoom
%         \node[inner sep=0pt] (a) at (\vX, \vY) {#2};    
%         \draw[red] (\vX  - \rzoom , \vY - \rzoom) rectangle(\vX + \rzoom , \vY + \rzoom);
%         \advance\vX by -\vdXzoom
%         \advance\vY by -\vdYzoom
%     }

%     \def\showImgWithZoom#1{
%         \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{#1}};
%         \putBoxes
%         \showZoom{\myinczoomA{#1}}{\myinczoomB{#1}}    
%     }
    
    
%     \def\myfont{\normalsize}
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ground Truth};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Initial normal};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity \end{tabular}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} PC structured \\ light~\cite{huang2017target} \end{tabular}};

%     % object 1
%     \vdY = -100
%     \vX = 0
%     \advance\vY by \vdY
%     % error position
%     \vdXerror = 0
%     \vdYerror = -66
%     % red box on image
%     \zoomposXA = -50
%     \zoomposYA = -10
%     \rA = 15
%     % blue box on image
%     \zoomposXB = 40
%     \zoomposYB = -10
%     \rB = 15
%     % y-offset of zoom images
%     \vdYzoom = -120
%     \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.12\width} {0.30\width} {0.25\width}}]{#1}}}
%     % clip zoom up image
%     \def\myinczoomA#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.285\width} {0.29\width} {0.64\width} {0.47\width}}]{#1}}}
%     \def\myinczoomB#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.517\width} {0.29\width} {0.408\width} {0.47\width}}]{#1}}}
%     % show
%     \showImgWithZoom{fig_temp/DC_L001.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}

%     % object 2
%     \vdY = -245
%     \vX = 0
%     \advance\vY by \vdY
%     % error position
%     \vdXerror = 0
%     \vdYerror = -66
%     % red box on image
%     \zoomposXA = -50
%     \zoomposYA = -10
%     \rA = 15
%     % blue box on image
%     \zoomposXB = 40
%     \zoomposYB = -10
%     \rB = 15
%     % y-offset of zoom images
%     \vdYzoom = -120
%     \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.12\width} {0.30\width} {0.25\width}}]{#1}}}
%     % clip zoom up image
%     \def\myinczoomA#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.285\width} {0.29\width} {0.64\width} {0.47\width}}]{#1}}}
%     \def\myinczoomB#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.517\width} {0.29\width} {0.408\width} {0.47\width}}]{#1}}}
%     % show
%     \showImgWithZoom{fig_temp/DC_L001.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}

%     % object 3
%     \vdY = -245
%     \vX = 0
%     \advance\vY by \vdY
%     % error position
%     \vdXerror = 0
%     \vdYerror = -66
%     % red box on image
%     \zoomposXA = -50
%     \zoomposYA = -10
%     \rA = 15
%     % blue box on image
%     \zoomposXB = 40
%     \zoomposYB = -10
%     \rB = 15
%     % y-offset of zoom images
%     \vdYzoom = -120
%     \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.12\width} {0.30\width} {0.25\width}}]{#1}}}
%     % clip zoom up image
%     \def\myinczoomA#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.285\width} {0.29\width} {0.64\width} {0.47\width}}]{#1}}}
%     \def\myinczoomB#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.517\width} {0.29\width} {0.408\width} {0.47\width}}]{#1}}}
%     % show
%     \showImgWithZoom{fig_temp/DC_L001.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
%     \advance\vX by \vdX
%     \showImgWithZoom{fig_temp/stone_normal.png}
%     \showerror{???/???}
% }
% \end{tikzpicture}



\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=relighting]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 325
    \def\mysz{0.33\linewidth}

    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting 1};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting 2};

    % \vdY = -220
    % \vX = 0
    % \advance\vY by \vdY
    % \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.18\width} {0.09\width} {0.28\width} {0.15\width}}]{#1}}}
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/relighting/ornament/RGBimg_01.png}};
    % \advance\vX by \vdX
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/relighting/ornament/relighting1.png}};
    % \advance\vX by \vdX
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/relighting/ornament/relighting2.png}};

    \vdY = -220
    \vX = 0
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.26\width} {0.05\width} {0.32\width} {0.35\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/relighting/clam/highres/RGBimg_01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/relighting/clam/relighting1.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/relighting/clam/relighting2.png}};


    \vdY = -328
    \vX = 0
    \advance\vY by \vdY
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.12\width} {0.25\width} {0.18\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/relighting/cat/highres/RGBimg_01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/relighting/cat/relighting1.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/relighting/cat/relighting2.png}};
}
\end{tikzpicture}

% \begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=relighting]
% {
%     \newcount\vX
%     \newcount\vY
%     \newcount\vdX
%     \newcount\vdY
%     \vX = 0
%     \vY = 0
%     \vdX = 325
%     \def\mysz{0.33\linewidth}

%     \def\myfont{\normalsize}
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting 1};
%     \advance\vX by \vdX
%     \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting 2};

%     \vdY = -160
%     \vX = 0
%     \advance\vY by \vdY
%     \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.20\width} {0.30\width} {0.25\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_temp/DC_L001.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_temp/DC_L001.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_temp/DC_L001.png}};

%     \vdY = -250
%     \vX = 0
%     \advance\vY by \vdY
%     \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.20\width} {0.30\width} {0.25\width}}]{#1}}}
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_temp/DC_L001.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_temp/DC_L001.png}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_temp/DC_L001.png}};

%     % environmental map
%     \vdY = -250
%     \vX = 0
%     \advance\vY by \vdY
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\includegraphics{example-image-a}}};
%     \advance\vX by \vdX
%     \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{\mysz}{!}{\includegraphics{example-image-b}}};

% }
% \end{tikzpicture}


==> fig_camera_ready/tikz_camera_ready.tex <==
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=opening]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdY
    \newcount\vdXsep
    \newcount\vdYsep
    \vX = 0
    \vY = 0
    \vdX = 195
    \vdXX = 20
    \vdXsep = 45
    \vdYsep = 38
    \def\mysz{0.19\linewidth}
    \def\myszsep{0.095\linewidth}

    \def\myincsep#1{\resizebox{\myszsep}{!}{\adjincludegraphics[Clip={{0.16\width} {0.13\width} {0.2\width} {0.18\width}}]{#1}}}
    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.16\width} {0.13\width} {0.2\width} {0.18\width}}]{#1}}}

    \advance\vX by -\vdXsep
    \advance\vY by \vdYsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/RGBimg_01.png}};
    \advance\vX by \vdXsep
    \advance\vX by \vdXsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/RGBimg_07.png}};
    \advance\vY by -\vdYsep
    \advance\vY by -\vdYsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/RGBimg_19.png}};
    \advance\vX by -\vdXsep
    \advance\vX by -\vdXsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/RGBimg_27.png}};
    \advance\vX by \vdXsep
    \advance\vY by \vdYsep

    \advance\vX by \vdX
    \advance\vX by -\vdXsep
    \advance\vY by \vdYsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/AoLP01.png}};
    \advance\vX by \vdXsep
    \advance\vX by \vdXsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/AoLP07.png}};
    \advance\vY by -\vdYsep
    \advance\vY by -\vdYsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/AoLP19.png}};
    \advance\vX by -\vdXsep
    \advance\vX by -\vdXsep
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincsep{fig/fig1/AoLP27.png}};
    \advance\vX by \vdXsep
    \advance\vY by \vdYsep

    
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/fig1/dmap.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/fig1/normal_final.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/fig1/relighting.png}};


    \vdY = -95
    \vX = 0
    \advance\vY by \vdY
    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {RGB images};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {AoLPs};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Depth map};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Normal map};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting};

}
\end{tikzpicture}

\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=TNLC]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 260
    \vdXX = 240
    \def\mysz{0.44\linewidth}

    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/TNLC_A_plot.pdf}};
    % \advance\vX by \vdX
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/TNLC_DoLP_plot.pdf}};
    \advance\vX by \vdX
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {AoLP rotation [$^\circ$]};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/TNLC_AoLP_rotation_plot.pdf}};

    \vdY = -200
    \vX = 0
    \advance\vY by \vdY
    \def\myfont{\normalsize}
    % \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\beta$ [rad]};
    % \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\beta$ [rad]};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\beta$ [rad]};
}
\end{tikzpicture}


\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=ambient]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \vX = 0
    \vY = 0
    \vdX = 410
    \def\mysz{0.42\linewidth}

    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.12\width} {0.0\width} {0.15\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/remove_ambient/AoLP19_raw.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/remove_ambient/AoLP19.png}};

    \advance\vX by 230
    \def\heightbar{0.24\linewidth}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{!}{\heightbar}{\includegraphics{fig/cmap_hsv.png}}};
    \node[inner sep=0pt, font=\normalsize] (a) at (\vX+70,\vY+105) {$90^\circ$};
    \node[inner sep=0pt, font=\normalsize] (a) at (\vX+80,\vY-105) {$-90^\circ$};
}
\end{tikzpicture}


\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=calibresult]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdXX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 260
    \vdXX = 240
    \def\mysz{0.44\linewidth}

    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    % \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/TNLC_A_plot.pdf}};
    % \advance\vX by \vdX
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {DoLP};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/calib_DoLP.pdf}};
    \advance\vX by \vdX
    \node[inner sep=0pt, rotate=90] (a) at (\vX,\vY) {AoLP rotation [$^\circ$]};
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{fig/calib_rotation_AoLP.pdf}};

    \vdY = -200
    \vX = 0
    \advance\vY by \vdY
    \def\myfont{\normalsize}
    % \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {$\beta$ [rad]};
    % \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Pixel value};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Pixel value};
}
\end{tikzpicture}


\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=setup]
{
    \newcount\vX
    \newcount\vY
    \vX = 0
    \vY = 0
    \node[inner sep=0pt] (a) at (\vX,\vY) {\resizebox{1.0\linewidth}{!}{
        \includegraphics[trim=0 200 0 150, clip]{fig/setup_small_comp.png}
    }};
    \def\myfont{\small}

    \newcount\rX
    \newcount\rY
    \def\label#1{
        \coordinate(A)at(\vX-\rX,\vY+\rY);%点Aの定義
        \coordinate(B)at(\vX+\rX,\vY+\rY);%点Bの定義
        \coordinate(C)at(\vX+\rX,\vY-\rY);%点Cの定義
        \coordinate(D)at(\vX-\rX,\vY-\rY);%点Dの定義
        \fill[lightgray, fill opacity=0.8](A)--(B)--(C)--(D)--cycle;%
        \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\textcolor{white}{#1}};
    }

    \vX=150
    \vY=170
    \rX=220
    \rY=25
    \label{LED telecentric illuminator}
    \vX=50
    \vY=-30
    \rX=80
    \label{Polarizer}
    \vX=-50
    \vY=-90
    \rX=60
    \label{SLM}
    \vX=-280
    \vY=150
    \rX=105
    \label{Convex lens}
    \vX=-280
    \vY=-130
    \rX=160
    \label{Polarization camera}
}
\end{tikzpicture}



% depth with colorbar and captured image
\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=depthmap]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \newcount\vdXX
    \vX = 0
    \vY = 0
    \vdX = 147
    \vdXX = 15
    \def\mysz{0.152\linewidth}

    \newcount\vdXerror
    \newcount\vdYerror
    \def\myerror#1{\normalsize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }


    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Captured image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity (GT) \end{tabular}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Captured image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} PC structured \\ light~\cite{huang2017target} \end{tabular}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Captured image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};

    % object 1
    \vdY = -95
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -50

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.32\width} {0.07\width} {0.15\width} {0.32\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/I_DC_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_SL.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/PC_img.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap_PC.png}};
    \showerror{1.18/0.82}
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/I_DC_raw01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/depth/1110_shell/dmap.png}};
    \showerror{\textbf{0.49}/\textbf{0.31}}


    \newcount\vdXbar
    \vdXbar = 90
    \def\myszbar{0.08\linewidth}
    \def\myfontbar{\small}
    \def\putcolorbar#1#2{
        \advance\vX by \vdXbar
        \node[inner sep=0pt] (a) at (\vX,\vY){\resizebox{!}{\myszbar}{\includegraphics{fig/depth/cmap_gray_r.png}}};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY+52) {#1};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+27,\vY-52) {#2};
        \advance\vX by -\vdXbar
        }
    \putcolorbar{330 [mm]}{280 [mm]}

    % object 2
    \vdY = -135
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -61

    \advance\vY by \vdY
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.03\width} {0.20\width} {0.23\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/I_DC_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_SL.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/PC_img.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap_PC.png}};
    \showerror{0.83/0.61}
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/I_DC_raw01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/depth/1110_dog/dmap.png}};
    \showerror{\textbf{0.36}/\textbf{0.24}}
    \putcolorbar{300 [mm]}{260 [mm]}


    % object 3
    \vdY = -124
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -41

    \advance\vY by \vdY
    \def\myincC#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.1\width} {0.16\width} {0.17\width} {0.17\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/I_DC_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_SL.png}};
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/PC_img.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap_PC.png}};
    \showerror{0.87/0.66}
    \advance\vX by \vdX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/I_DC_raw01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincC{fig/depth/stone_amb/dmap.png}};
    \showerror{\textbf{0.39}/\textbf{0.27}}
    \putcolorbar{310 [mm]}{260 [mm]}
}
\end{tikzpicture}

\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=normalmap]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    % show error
    \newcount\vdXerror
    \newcount\vdYerror
    % zoom position
    \newcount\zoomposXA
    \newcount\zoomposYA
    \newcount\rA
    \newcount\zoomposXB
    \newcount\zoomposYB
    \newcount\rB
    % show zoom
    \newcount\vdXzoom
    \newcount\vdYzoom
    \newcount\rzoom
    \vX = 0
    \vY = 0
    \vdX = 195
    \def\mysz{0.199\linewidth}
    \def\myerror#1{\normalsize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }
    \def\putBoxes{
        \draw[blue] (\vX + \zoomposXA - \rA, \vY + \zoomposYA - \rA) rectangle(\vX + \zoomposXA + \rA,\vY + \zoomposYA + \rA);
        \draw[red] (\vX + \zoomposXB - \rB, \vY + \zoomposYB - \rB) rectangle(\vX + \zoomposXB + \rB,\vY + \zoomposYB + \rB);
    }
    \def\putRefSphere{
        \node[inner sep=0pt] (a) at (\vX -60, \vY + 45) {
            \resizebox{0.06\linewidth}{!}{
                \includegraphics{fig/normal/ref_sphere.png}
            }
        };
    }
    

    \vdXzoom = 49
    \rzoom = 45
    \def\myszZoom{0.09\linewidth}
    \def\showZoom#1#2{
        \advance\vY by \vdYzoom
        \advance\vX by -\vdXzoom
        \node[inner sep=0pt] (a) at (\vX, \vY) {#1};    
        \draw[blue] (\vX  - \rzoom , \vY - \rzoom) rectangle(\vX + \rzoom , \vY + \rzoom);
        \advance\vX by \vdXzoom
        \advance\vX by \vdXzoom
        \node[inner sep=0pt] (a) at (\vX, \vY) {#2};    
        \draw[red] (\vX  - \rzoom , \vY - \rzoom) rectangle(\vX + \rzoom , \vY + \rzoom);
        \advance\vX by -\vdXzoom
        \advance\vY by -\vdYzoom
    }

    \def\showImgWithZoom#1#2{
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myinc{#1}};
        \putBoxes
        \showZoom{\myinczoomA{#2_zoom1.png}}{\myinczoomB{#2_zoom2.png}}    
    }
    
    
    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity \end{tabular}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} PC structured \\ light~\cite{huang2017target} \end{tabular}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Our initial normal};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};

    % object 1
    \vdY = -110
    \vX = 0
    \advance\vY by \vdY
    % error position
    \vdXerror = 0
    \vdYerror = -66
    % blue box on image
    \zoomposXA = 62
    \zoomposYA = 51
    \rA = 19
    % red box on image
    \zoomposXB = -9
    \zoomposYB = -25
    \rB = 20
    % y-offset of zoom images
    \vdYzoom = -132
    \def\myinc#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.1\width} {0.20\width} {0.23\width}}]{#1}}}
    % clip zoom up image
    \def\myinczoomA#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.17\width} {0.17\width} {0.2\width} {0.2\width}}]{#1}}}
    \def\myinczoomB#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.19\width} {0.09\width} {0.1\width} {0.2\width}}]{#1}}}
    % show
    \showImgWithZoom{fig/normal/1110_dog/I_DC_raw01.png}{fig/normal/1110_dog/zoom/I_DC_raw01}
    \advance\vX by \vdX
    \putRefSphere
    \showImgWithZoom{fig/normal/1110_dog/normal_SL.png}{fig/normal/1110_dog/zoom/normal_SL}
    \putRefSphere
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/1110_dog/normal_PC.png}{fig/normal/1110_dog/zoom/normal_PC}
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/1110_dog/normal.png}{fig/normal/1110_dog/zoom/normal}
    \advance\vX by \vdX
    \showImgWithZoom{fig/normal/1110_dog/normal_final.png}{fig/normal/1110_dog/zoom/normal_final}
}
\end{tikzpicture}


\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=quantitative]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \newcount\vdXX
    % zoom position
    \newcount\zoomposX
    \newcount\zoomposY
    \newcount\rX
    \newcount\rY
    % zoom frame size
    \newcount\rXzoom
    \newcount\rYzoom

    % configuration
    \vX = 0
    \vY = 0
    \vdX = 290
    \vdXX = 145
    \def\mysz{0.3\linewidth}
    \def\myszZoom{0.135\linewidth}

    % show error
    \newcount\vdXerror
    \newcount\vdYerror
    \def\myerror#1{\normalsize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }
    % put Boxes
    \def\putBoxes{
        \draw[blue] (\vX + \zoomposX - \rX, \vY + \zoomposY - \rY) rectangle(\vX + \zoomposX + \rX,\vY + \zoomposY + \rY);
    }
    % put frame of zoomed image
    \def\putFrame{
        \draw[blue] (\vX - \rXzoom,\vY - \rYzoom) rectangle(\vX + \rXzoom,\vY + \rYzoom);
    }



    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {GT};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity \end{tabular}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};

    % original
    \vdY = -140
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -68
    % blue box on image
    \zoomposX = 23
    \zoomposY = 43
    \rX = 22
    \rY = 19.5

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.08\width} {0.17\width} {0.2\width} {0.23\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_rebuttal/normal/nmap_GT.png}};
    \putBoxes
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_rebuttal/normal/normal_SL.png}};
    \showerror{10.9$^\circ$/9.6$^\circ$}
    \putBoxes
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_rebuttal/normal/normal_final.png}};
    \showerror{10.9$^\circ$/\textbf{9.3}$^\circ$}
    \putBoxes

    % zoom
    \vdY = -155
    \vX = -75
    % zoom frame size
    \rXzoom = 68
    \rYzoom = 60

    \advance\vY by \vdY
    \def\myincB#1{\resizebox{\myszZoom}{!}{\adjincludegraphics[Clip={{0.0\width} {0.0\width} {0.0\width} {0.0\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_rebuttal/normal/zoom/nmap_GT_zoom1.png}};
    \putFrame
    \advance\vX by \vdXX
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_rebuttal/normal/zoom/normal_SL_zoom1.png}};
    \putFrame
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_rebuttal/normal/zoom/error_nmap_SL_zoom1.png}};
    \putFrame
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_rebuttal/normal/zoom/normal_final_zoom1.png}};
    \putFrame
    \advance\vX by \vdXX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_rebuttal/normal/zoom/error_nmap_final_zoom1.png}};
    \putFrame


    \newcount\vdXbar
    \vdXbar = 100
    \def\myszbar{0.115\linewidth}
    \def\myfontbar{\small}
    \def\putcolorbar#1#2{
        \advance\vX by \vdXbar
        \node[inner sep=0pt] (a) at (\vX,\vY){\resizebox{!}{\myszbar}{\includegraphics{fig_rebuttal/normal/cmap_default.png}}};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+45,\vY+45) {#1};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+35,\vY-45) {#2};
        \advance\vX by -\vdXbar
        }
    \putcolorbar{$30^\circ$}{$0^\circ$}

}
\end{tikzpicture}


\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=relighting]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \vX = 0
    \vY = 0
    \vdX = 165
    \def\mysz{0.167\linewidth}

    \def\myfont{\footnotesize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting1};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting2};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting1};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting2};

    \vdY = -115
    \vX = 0
    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.26\width} {0.05\width} {0.32\width} {0.35\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/relighting/clam/highres/RGBimg_01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/relighting/clam/relighting1.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig/relighting/clam/relighting2.png}};
    \advance\vX by \vdX


    % \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.12\width} {0.25\width} {0.18\width}}]{#1}}}
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.10\width} {0.25\width} {0.165\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/relighting/cat/highres/RGBimg_01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/relighting/cat/relighting1.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig/relighting/cat/relighting2.png}};
}
\end{tikzpicture}





\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=addresult]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vXlabel
    \vX = 0
    \vY = 0
    \vdX = 187
    \vXlabel = -125
    \def\mysz{0.19\linewidth}

    \newcount\vdXerror
    \newcount\vdYerror
    \def\myerror#1{\normalsize \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }

    \newcount\vdYbar
    \def\myszbar{0.17\linewidth}
    \def\myfontbar{\small}
    \def\putcolorbar#1#2#3{
        \vdYbar = #3
        \advance\vY by \vdYbar
        \node[inner sep=0pt, rotate=-90] (a) at (\vX,\vY){\resizebox{!}{\myszbar}{\includegraphics{fig/depth/cmap_gray_r.png}}};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX-135,\vY) {#1};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+135,\vY) {#2};
        \advance\vY by -\vdYbar
        }


    \def\myfont{\normalsize}
    \vX = 0
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {RGB image};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Depth};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Normal};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting 1};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Relighting 2};

    % object 1
    \vX = \vXlabel
    \advance\vY by -140
    % error position
    \vdXerror = 0
    \vdYerror = -110
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.0\width} {0.25\width} {0.10\width}}]{#1}}}

    \node[inner sep=0pt, rotate=90, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity\end{tabular}};

    \vX = 0
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_supp/clayfig/RGBimg_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_supp/clayfig/dmap_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_supp/clayfig/normal_SL.png}};

    \vX = \vXlabel
    \advance\vY by -250
    \node[inner sep=0pt, rotate=90, font=\myfont] (a) at (\vX,\vY) {Ours};
    \vX = 0
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_supp/clayfig/RGBimg_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_supp/clayfig/dmap.png}};
    \putcolorbar{450 [mm]}{490 [mm]}{-136}
    \showerror{0.38/0.28}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_supp/clayfig/normal_final.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_supp/clayfig/relighting1.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_supp/clayfig/relighting2.png}};


    % object 2
    \vX = \vXlabel
    \advance\vY by -252
    % error position
    \vdXerror = 0
    \vdYerror = -85
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.20\width} {0.0\width} {0.15\width} {0.15\width}}]{#1}}}

    \node[inner sep=0pt, rotate=90, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity\end{tabular}};

    \vX = 0
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/plaster/RGBimg_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/plaster/dmap_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/plaster/normal_SL.png}};

    \vX = \vXlabel
    \advance\vY by -198
    \node[inner sep=0pt, rotate=90, font=\myfont] (a) at (\vX,\vY) {Ours};
    \vX = 0
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/plaster/RGBimg_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/plaster/dmap.png}};
    \putcolorbar{430 [mm]}{480 [mm]}{-109}
    \showerror{0.73/0.53}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/plaster/normal_final.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/plaster/relighting1.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/plaster/relighting2.png}};


    % object 3
    \vX = \vXlabel
    \advance\vY by -197
    % error position
    \vdXerror = 0
    \vdYerror = -60
    \def\myincB#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.2\width} {0.1\width} {0.3\width} {0.35\width}}]{#1}}}

    \node[inner sep=0pt, rotate=90, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity\end{tabular}};

    \vX = 0
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/lemon1125/RGBimg_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/lemon1125/dmap_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/lemon1125/normal_SL.png}};

    \vX = \vXlabel
    \advance\vY by -140
    \node[inner sep=0pt, rotate=90, font=\myfont] (a) at (\vX,\vY) {Ours};
    \vX = 0
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/lemon1125/RGBimg_ours.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/lemon1125/dmap.png}};
    \putcolorbar{440 [mm]}{490 [mm]}{-82}
    \showerror{0.68/0.50}
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/lemon1125/normal_final.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/lemon1125/relighting1.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincB{fig_supp/lemon1125/relighting2.png}};

}
\end{tikzpicture}



\begin{tikzpicture}[x=0.001\linewidth,y=0.001\linewidth,/tikzinclude/figure=metallic]
{
    \newcount\vX
    \newcount\vY
    \newcount\vdX
    \newcount\vdY
    \newcount\vdXX
    \vX = 0
    \vY = 0
    \vdX = 245
    \def\mysz{0.25\linewidth}

    \newcount\vdXerror
    \newcount\vdYerror
    \def\myerror#1{\small \textcolor{white}{#1}}
    \def\showerror#1{
        \advance\vX by \vdXerror
        \advance\vY by \vdYerror
        \node[inner sep=0pt] (a) at (\vX,\vY) {\myerror{#1}};
        \advance\vX by -\vdXerror
        \advance\vY by -\vdYerror
    }


    \def\myfont{\normalsize}
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Object};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {\begin{tabular}{c} Structured light \\ using intensity (GT) \end{tabular}};
    \advance\vX by \vdX
    \node[inner sep=0pt, font=\myfont] (a) at (\vX,\vY) {Ours};

    % object 1
    \vdY = -170
    \vX = 0
    % error position
    \vdXerror = 0
    \vdYerror = -100

    \advance\vY by \vdY
    \def\myincA#1{\resizebox{\mysz}{!}{\adjincludegraphics[Clip={{0.22\width} {0.16\width} {0.17\width} {0.09\width}}]{#1}}}
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_rebuttal/metallic/I_DC_raw01.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_rebuttal/metallic/dmap_SL.png}};
    \advance\vX by \vdX
    \node[inner sep=0pt] (a) at (\vX,\vY) {\myincA{fig_rebuttal/metallic/dmap.png}};
    \showerror{0.45/0.28}


    \newcount\vdXbar
    \vdXbar = 180
    \def\myszbar{0.2\linewidth}
    \def\myfontbar{\small}
    \def\putcolorbar#1#2{
        \advance\vX by \vdXbar
        \node[inner sep=0pt] (a) at (\vX,\vY){\resizebox{!}{\myszbar}{\includegraphics{fig/depth/cmap_gray_r.png}}};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+30,\vY+120) {#1};
        \node[inner sep=0pt, font=\myfontbar] (a) at (\vX+30,\vY-120) {#2};
        \advance\vX by -\vdXbar
        }
    \putcolorbar{320 [mm]}{270 [mm]}

}
\end{tikzpicture}

